Energy Correlators Beyond Angles

Energy correlators are theoretically simple and physically intuitive observables that bridge experimental and theoretical particle physics. They have for example enabled the most precise jet substructure determination of the strong coupling constant to date, and recent proposals suggest that they may be used to precisely determine of the top quark mass with calculable, small theoretical uncertainties. However, existing energy correlators all measure correlations in angles between particles, from which other observables such as mass must be inferred through potentially complicated procedures. In this work, we generalize energy correlators to enable straightforward measurements of non-angular correlations, which we call Energy Weighted Observable Correlations (EWOCs). To enforce collinear safety, EWOCs quantify correlations between subjets rather than particles. The subjet radius can be tuned to control both the physical scales probed by EWOCs and their sensitivity to non-perturbative physics. We focus on the phenomenologically relevant example of the mass EWOC, which measures mass correlations between pairs of subjets, in the task of extracting mass scales from jets. In jet substructure determinations of the mass of a hadronically-decaying W boson, we show that the mass EWOC outperforms the angle-based energy correlator, and performs comparably to the soft-drop groomed jet mass. As a first exploration of the theoretical properties of EWOCs, we also calculate the mass EWOC on light-quark jets and compare to results obtained with Pythia.

==> figures/calculation/allorders.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=0.5]
    % Jet visualization
    % Variables
    \def\x{2.00}
    \def\y{3.335}
    \def\R{\x+0.005}
    \def\yc{\y+0.04}
    \def\e{0.5}
    
    % Jet
    \begin{scope}[scale=1.5,rotate=-90]
        \clip (0.0,0.0) ++(0:0.2) arc (0:180:0.2) -- (-3,4.0) -- (3,4.0) -- cycle;
        \shade[right color=white,left color=black,opacity=0.1]
          (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
        \draw[fill=black,opacity=0.05]
          (0,\yc) circle ({\R} and \e);
        \draw
          (-\x,\y) -- (0,0) -- (\x,\y);
        \draw
          (0,\yc) circle ({\R} and \e);
    \end{scope}

    \begin{feynman}
        \vertex (li);
        \vertex [blob, scale=0.45, right=0.8 cm of li] (a) {};
        \vertex [dot, scale=0.3, right=0.75 cm of a] (d) {};
        \vertex [blob, scale=0.25, above right=.25cm and 0.5 cm of d] (e) {};
        \vertex [blob, scale=0.25, below right=.25cm and 0.5 cm of d] (f) {};
        \vertex [above right=.1cm and .95cm of e] (g) {};
        \vertex [below right=.1cm and .95cm of f] (h) {};
        \diagram* {
            (li) -- (a),
            (a)  --  (d),
            (a)  -- [gluon]  (d),
            (d)  -- (e),
            (d)  -- [gluon] (e),
            (d)  -- (f),
            (d)  -- [gluon] (f),
            (e) -- (g),
            (e) -- [gluon] (g),
            (f) -- (h),
            (f) -- [gluon] (h),
        };
    \end{feynman}

    % Subjet visualization
    \begin{scope}[xshift=20pt,yshift=-3.1pt]
        % Inclusive over states other than final splitting
        \def\x{1.2}
        \def\y{3.4}
        \def\R{\x+0.005}
        \def\yc{\y+0.04}
        \def\e{0.4}
        \begin{scope}[xshift=1.32cm,yshift=.12cm]
        \begin{scope}[scale=0.35,rotate=-34]
        \clip (0.0,0.0) ++(0:0.8) arc (0:180:0.8) -- (-3,4) -- (3,4) -- cycle;
        \shade[right color=white,left color=inclusivecolor!70!black,opacity=0.7]
          (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
        \draw[fill=inclusivecolor!70!black,opacity=0.15]
          (0,\yc) circle ({\R} and \e);
        \draw
          (-\x,\y) -- (0,0) -- (\x,\y);
        \draw
          (0,\yc) circle ({\R} and \e);
        \end{scope}
        \end{scope}

        % Radiation post-splitting
        \def\x{0.5}
        \def\y{3.0}
        \def\R{\x+0.005}
        \def\yc{\y+0.04}
        \def\e{0.2}
       
        \begin{scope}[xshift=3.63cm,yshift=11pt]
        \begin{scope}[scale=0.4,rotate=-25]
        \clip (0.0,0.0) ++(0:1) arc (0:180:1) -- (-2,4) -- (2,4) -- cycle;
        \shade[right color=white,left color=inclusivecolor!70!black,opacity=0.7]
          (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
        \draw[fill=inclusivecolor!70!black,opacity=0.15]
          (0,\yc) circle ({\R} and \e);
        \draw
          (-\x,\y) -- (0,0) -- (\x,\y);
        \draw
          (0,\yc) circle ({\R} and \e);
        \end{scope}
        \end{scope} 
        
        \begin{scope}[xshift=3.63cm,yshift=-5.0pt]
        \begin{scope}[scale=0.4,rotate=-155]
            \clip (0.0,0.0) ++(0:1) arc (0:180:1) -- (-2,4) -- (2,4) -- cycle;
            \shade[right color=white,left color=inclusivecolor!70!black,opacity=0.7]
              (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
            \draw[fill=inclusivecolor!70!black,opacity=0.15]
              (0,\yc) circle ({\R} and \e);
            \draw
              (-\x,\y) -- (0,0) -- (\x,\y);
            \draw
              (0,\yc) circle ({\R} and \e);
        \end{scope}
        \end{scope}

        % Subjets Emerging from Splitting
        \def\x{0.9}
        \def\y{3.0}
        \def\R{\x+0.005}
        \def\yc{\y+0.04}
        \def\e{0.3}
       
        % \begin{scope}[xshift=4.5cm,yshift=20.0pt]
        \begin{scope}[xshift=4.1cm,yshift=18.0pt]
        \begin{scope}[scale=0.4,rotate=-84]
            % \clip (0.0,0.0) ++(0:1) arc (0:180:1) -- (-2,4) -- (2,4) -- cycle;
            \shade[right color=white,left color=green,opacity=0.3]
              (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
            \draw[fill=green,opacity=0.2]
              (0,\yc) circle ({\R} and \e);
            \draw[green!30!black]
              (-\x,\y) -- (0,0) -- (\x,\y);
            \draw[green!30!black]
              (0,\yc) circle ({\R} and \e);
        \end{scope}
        \end{scope}
        
        % \begin{scope}[xshift=4.5cm,yshift=-14.0pt]
        \begin{scope}[xshift=4.1cm,yshift=-12.0pt]
        \begin{scope}[scale=0.4,rotate=-97]
            % \clip (0.0,0.0) ++(0:1) arc (0:180:1) -- (-2,4) -- (2,4) -- cycle;
            \shade[right color=white,left color=green,opacity=0.3]
              (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
            \draw[fill=green,opacity=0.2]
              (0,\yc) circle ({\R} and \e);
            \draw[green!30!black]
              (-\x,\y) -- (0,0) -- (\x,\y);
            \draw[green!30!black]
              (0,\yc) circle ({\R} and \e);
        \end{scope}
        \end{scope}

    \end{scope}
\end{scope}

\end{tikzpicture}

==> figures/calculation/fragmentation.tikz <==
% Inclusive diagram
\raisebox{6pt}{
\begin{tikzpicture}
    \begin{feynman}
        \vertex (li);
        \vertex [blob, scale=0.45, right=0.7 cm of li] (a) {};
        \vertex [scale=0.3, right=0.8 cm of a] (d) {};
        \diagram* {
            (li) -- (a),
            (a)  --  (d),
            (li)  -- [gluon]  (a),
            (a)  -- [gluon]  (d),
        };
    \end{feynman}

    % Subjet visualization
    \begin{scope}[xshift=-27pt,yshift=-5pt]
        % Inclusive over states other than final splitting
        \def\x{1.2}
        \def\y{3.4}
        \def\R{\x+0.005}
        \def\yc{\y+0.04}
        \def\e{0.4}
        \begin{scope}[xshift=1.8cm,yshift=.12cm]
        \begin{scope}[scale=0.26,rotate=-30]
        \clip (0.0,0.0) ++(0:0.8) arc (0:180:0.8) -- (-3,4) -- (3,4) -- cycle;
        \shade[right color=white,left color=inclusivecolor!70!black,opacity=0.7]
          (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
        \draw[fill=inclusivecolor!70!black,opacity=0.15]
          (0,\yc) circle ({\R} and \e);
        \draw
          (-\x,\y) -- (0,0) -- (\x,\y);
        \draw
          (0,\yc) circle ({\R} and \e);
        \end{scope}
        \end{scope}
    \end{scope}
\end{tikzpicture}
}

\hspace{-18pt}
\raisebox{6pt}{\scalebox{1.3}{\(=\)}}
\hspace{-5pt}


% Sum with description
% \raisebox{7pt}{ \scalebox{1.6}{\(\sum\)} }

% \hspace{-35pt}
% \raisebox{23pt}{\scalebox{0.75}{\textcolor{inclusivecolor}{inclusive}}}

% \hspace{-40pt}
% \raisebox{-6pt}{\scalebox{0.75}{\textcolor{inclusivecolor!80!black}{radiation}}}

% Explicit splittings
% \begin{tikzpicture}[very thick, inclusivecolor!120!black!80!white]
    % \begin{feynman}
    %     \vertex (li);
    %     \vertex [right=0.5 cm of li] (b);
    %     \vertex [above right=.48cm and .2cm of b] (ab);
    %     \vertex [right=0.3 cm of b] (c);
    %     \vertex [below right=.4cm and .3cm of c] (ac);
    %     \vertex [right=0.1 cm of c] (ct);
    %     \vertex [right=.5 cm of ct] (ctt);
    %     \vertex [right=.3 cm of ctt] (d);
    %     \vertex [above right=.3cm and .4cm of ctt] (ad);
    %     \vertex [right=0.5 cm of d] (lf);
    %     \diagram* {
    %         % Horizontal lines
    %         (li) -- [thin, color=black] (b),
    %         (li) -- [thin, gluon, color=black] (b),
    %         (b) -- (c) -- (ct) -- [dotted] (ctt) -- (d),
    %         (b)  -- [gluon] (c) -- [gluon] (ct), (ctt) -- [gluon] (d),
    %         (d) -- [thin, color=black] (lf), (d) -- [thin, gluon, color=black] (lf),
    %         % Outgoing Legs
    %         (b)  -- (ab), (b)  -- [gluon] (ab),
    %         (c)  -- (ac), (c)  -- [gluon] (ac),
    %         (ctt)-- (ad), (ctt)-- [gluon] (ad)
    %     };
    % \end{feynman}
% \end{tikzpicture}

 

\raisebox{8pt}{
\begin{tikzpicture}[very thick, inclusivecolor!120!black!80!white]
    \begin{feynman}
        \vertex (li);
        \vertex [dot, scale=0.3, right=0.5 cm of li, color=black] (b) {};
        \vertex [above right=.48cm and .2cm of b] (ab);
        \vertex [right=0.55 cm of b] (f);
        \diagram* {
            % Horizontal lines
            (li) -- [thin, color=black] (b),
            (li) -- [thin, gluon, color=black] (b),
            (b) -- [thin, color=black] (f),
            (b) -- [thin, gluon, color=black] (f),
            % Outgoing Legs
            (b)  -- (ab),
            (b)  -- [gluon] (ab),
        };
        % Draw vertices on top
        \draw[dot, color=black] (b) circle (0.3mm);
    \end{feynman}
\end{tikzpicture}
}

\hspace{-10pt}
\raisebox{7pt}{ \scalebox{1.3}{\(+\)} }
\hspace{-10pt}
    
\raisebox{-2pt}{
\begin{tikzpicture}[very thick, inclusivecolor!120!black!80!white]
    \begin{feynman}
        \vertex (li);
        \vertex [dot, scale=0.3, right=0.5 cm of li, color=black] (b) {};
        \vertex [above right=.48cm and .2cm of b] (ab);
        \vertex [dot, scale=0.3, right=0.3 cm of b, color=black] (c) {};
        \vertex [below right=.4cm and .3cm of c] (ac);
        \vertex [right=0.55 cm of c] (lf);
        \diagram* {
            % Horizontal lines
            (li) -- [thin, color=black] (b),
            (li) -- [thin, gluon, color=black] (b),
            (b) -- (c),
            (b)  -- [gluon] (c),
            (c) -- [thin, color=black] (lf), (c) -- [thin, gluon, color=black] (lf),
            % Outgoing Legs
            (b)  -- (ab), (b)  -- [gluon] (ab),
            (c)  -- (ac), (c)  -- [gluon] (ac),
        };
        % Draw vertices on top
        \draw[dot, color=black] (b) circle (0.3mm);
        \draw[dot, color=black] (c) circle (0.3mm);
    \end{feynman}
\end{tikzpicture}
}
    
\hspace{-10pt}
\raisebox{7pt}{ \scalebox{1.3}{\(+\,\cdots\)} }

==> figures/calculation/lo_phase_space.tikz <==
\begin{tikzpicture}[
    every node/.style={anchor=south west,inner sep=0pt},
    x=1mm, y=1mm,
  ]
 \node (ps) at (0,0)
   {\includegraphics[width=.5\textwidth]
   {figures/calculation/lo_phase_space.pdf}};
   
 \node (green) at (36, 28)
   {\includegraphics[width=.09\textwidth,
                     angle=35]
   {figures/cartoons/green_subjets.png}};
   
 \node (red) at (54, 18)
   {\includegraphics[width=.09\textwidth,
                     angle=25]
   {figures/cartoons/red_subjets.png}};             
   
 \node (orange) at (12, 36)
   {\includegraphics[width=.08\textwidth,
                     angle=65]
   {figures/cartoons/orange_subjets.png}};
\end{tikzpicture}
